Shape Optimization for the Mitigation of Coastal Erosion via Porous Shallow Water Equations

Coastal erosion describes the displacement of land caused by destructive sea waves, currents or tides. Major efforts have been made to mitigate these effects using groynes, breakwaters and various other structures. We address this problem by applying shape optimization techniques on the obstacles. We model the propagation of waves towards the coastline using two-dimensional porous Shallow Water Equations with artificial viscosity. The obstacle's shape, which is assumed to be permeable, is optimized over an appropriate cost function to minimize the height and velocities of water waves along the shore, without relying on a finite-dimensional design space, but based on shape calculus.

==> objective_porous_3.tex <==
%auto-ignore
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Objective Value},
x grid style={white!69.0196078431373!black},
xlabel={Iteration},
xmajorgrids,
xmin=-1.1, xmax=25.3,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Objective},
ymajorgrids,
ymin=0.39922262253544, ymax=0.453332436404407,
ytick style={color=black}
]
\addplot [line width=1.64pt, blue]
table {%
0 0.450872899410363
1 0.447899562504334
2 0.444548792830951
3 0.440892586376256
4 0.437026859954027
5 0.433059202933991
6 0.429097402169315
7 0.425240981579931
8 0.421575299749916
9 0.418167593844178
10 0.41506526132783
11 0.41229669942244
12 0.409874183310384
13 0.407797642251068
14 0.406058269228965
15 0.404641396884818
16 0.403528573826704
17 0.40269899677845
18 0.40213051049692
19 0.401800337423172
20 0.401685639122874
21 0.401683600464817
22 0.401682159529484
23 0.401682015150845
24 0.401682012483124
};
\addlegendentry{$J(\Omega)$}
\end{axis}

\end{tikzpicture}


==> objective_porous_mentawai.tex <==
%auto-ignore
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Objective Value},
x grid style={white!69.0196078431373!black},
xlabel={Iteration},
xmajorgrids,
xmin=-3.4, xmax=71.4,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Objective},
ymajorgrids,
ymin=8.94329071172, ymax=11.877440160045,
ytick style={color=black}
]
\addplot [line width=1.64pt, blue]
table {%
0 11.744069730576
1 11.662870738685
2 11.582659567992
3 11.503471876765
4 11.425341741007
5 11.348302135842
6 11.272385178873
7 11.197622173577
8 11.124043383889
9 11.051677735856
10 10.980552428076
11 10.910692470094
12 10.842120308633
13 10.774855614386
14 10.708915301904
15 10.644313224908
16 10.581060310173
17 10.519164715586
18 10.458631991882
19 10.399465293377
20 10.341665613919
21 10.285232016131
22 10.230161841302
23 10.176451055444
24 10.124094333369
25 10.073085318469
26 10.02341682551
27 9.975081039036
28 9.928069706055
29 9.882374322625
30 9.837986308819
31 9.794897175597
32 9.75309867415
33 9.712582712919
34 9.673342011976
35 9.63536979001
36 9.598659781913
37 9.563206371386
38 9.529004545482
39 9.496049898323
40 9.464338607848
41 9.43386741076
42 9.404633584739
43 9.376634917021
44 9.34986976872
45 9.324336982957
46 9.30003605386
47 9.276967118812
48 9.255131022353
49 9.23452925609
50 9.215164055774
51 9.197038425786
52 9.18015617925
53 9.164521956098
54 9.150141198453
55 9.137020143848
56 9.125165795411
57 9.114585869562
58 9.105288717801
59 9.097283213999
60 9.09057861109
61 9.085184467781
62 9.081110304966
63 9.078365388669
64 9.076958406221
65 9.076897060902
66 9.07672651326
67 9.076661141189
68 9.076709099408
};
\addlegendentry{$J(\Omega)$}
\end{axis}

\end{tikzpicture}

